A tensor decomposition algorithm for large ODEs with conservation laws

We propose an algorithm for solution of high-dimensional evolutionary equations (ODEs and discretized time-dependent PDEs) in the Tensor Train (TT) decomposition, assuming that the solution and the right-hand side of the ODE admit such a decomposition with a low storage. A linear ODE, discretized via one-step or Chebyshev differentiation schemes, turns into a large linear system. The tensor decomposition allows to solve this system for several time points simultaneously using an extension of the Alternating Least Squares algorithm. This method computes the TT approximation of the solution directly, without ever solving the original large problem, and encapsulates the Galerkin model reduction of the ODE. This allows an efficient estimation of the time discretization error, and hence provides a way to adapt the time steps. Besides, conservation laws can be preserved exactly in the reduced model by expanding the approximation subspace with the generating vectors of the linear invariants and correction of the euclidean norm. In numerical experiments with the transport and the chemical master equations, we demonstrate that the new method is faster than traditional time stepping and stochastic simulation algorithms, whereas the invariants are preserved up to the machine precision irrespectively of the TT approximation accuracy.

==> dats/conv_cn-tamen_adapt_dt.tikz <==
\begin{tikzpicture}%
\begin{axis}[%
     xmode=normal,ymode=normal,
     cycle list name=eta,
     xtick={1,2,3,4,5},
     xticklabels={1,2,3,4,~},
     ymin=0,ymax=0.27,
     ytick={0.05,0.1,0.15,0.2,0.25},
     yticklabels={0.05,0.1,0.15,0.2,0.25},
     xlabel={$t/T_p$},
     ylabel={$h_{\ell}$},
     legend style={at={(0.99,0.01)},anchor=south east}]
  \addplot+[] table[header=false,x index=0,y index=1] {dats/conv_tamen_adapt_dt.dat}; \addlegendentry{Cheb, $\I=8$};
  \pgfplotsset{cycle list shift=1}
  \addplot+[] table[header=false,x index=0,y index=1] {dats/conv_cn_adapt_dt.dat}; \addlegendentry{CN, $\I=513$};
\end{axis}
\end{tikzpicture}%

==> dats/conv_cn-tamen_rnk.tikz <==
\begin{tikzpicture}
\begin{axis}[%
  xmode=normal,ymode=normal,
  cycle list name=eta,
  xmin=0, xmax=1,
  xtick={0.2,0.4,0.6,0.8,1},
  xticklabels={0.2,0.4,0.6,0.8,~},
  ymin=12, ymax=55,
  xlabel={$t/T$},
  ylabel={rank},
  yminorticks=true,
  legend style={at={(0.01,0.99)},anchor=north west}]

\addplot+[] table[header=true, x=t, y=r_cn_16]{dats/conv_cn-tamen_rnk_1e-5.dat};
\addplot+[] table[header=true, x=t, y=r_ta_16]{dats/conv_cn-tamen_rnk_1e-5.dat};
\addplot+[] table[header=true, x=t, y=r_cn_4096]{dats/conv_cn-tamen_rnk_1e-5.dat};
\addplot+[] table[header=true, x=t, y=r_ta_128]{dats/conv_cn-tamen_rnk_1e-5.dat};


\end{axis}
\end{tikzpicture}%


==> dats/conv_cn-tamen_ttimes.tikz <==
\begin{tikzpicture}
\begin{axis}[%
  xmode=normal,ymode=normal,
  cycle list name=eta,
%   xmin=0, xmax=1,
  xtick={1,2,3,4,5},
  xticklabels={1,2,3,4,~},
%   ymin=0, ymax=500,
  xlabel={$t/T_p$},
  ylabel={cumulative CPU time},
  yminorticks=true,
  legend style={at={(0.99,0.01)},anchor=south east}]

% \addplot+[] table[header=true, x=t, y=T_cheb_8]{dats/conv_tamen-cn_ttimes_new.dat}; \addlegendentry{cheb8};
% \addplot+[] table[header=true, x=t, y=T_cheb_16]{dats/conv_tamen-cn_ttimes_new.dat}; \addlegendentry{cheb16};
% \addplot+[] table[header=true, x=t, y=T_cn_513]{dats/conv_tamen-cn_ttimes_new.dat}; \addlegendentry{cn513};
% \addplot+[] table[header=true, x=t, y=T_cn_2049]{dats/conv_tamen-cn_ttimes_new.dat}; \addlegendentry{cn2049};

\addplot+[] table[header=true, x=t, y=T_cheb_8]{dats/conv_tamen-cn_ttimes_cum.dat}; \addlegendentry{Cheb, $\I=8$};
\addplot+[] table[header=true, x=t, y=T_cheb_16]{dats/conv_tamen-cn_ttimes_cum.dat}; \addlegendentry{Cheb, $\I=16$};
\addplot+[] table[header=true, x=t, y=T_cn_513]{dats/conv_tamen-cn_ttimes_cum.dat}; \addlegendentry{CN, $\I=513$};
\addplot+[] table[header=true, x=t, y=T_cn_2049]{dats/conv_tamen-cn_ttimes_cum.dat}; \addlegendentry{CN, $\I=2049$};


% \addplot+[] table[header=true, x=t, y=T_cn_16]{dats/conv_cn-tamen_ttimes_1e-5.dat}; \addlegendentry{CN, $\I=16$};
% \addplot+[] table[header=true, x=t, y=T_ta_16]{dats/conv_cn-tamen_ttimes_1e-5.dat}; \addlegendentry{tAMEn, $\I=16$};
% \addplot+[] table[header=true, x=t, y=T_cn_4096]{dats/conv_cn-tamen_ttimes_1e-5.dat}; \addlegendentry{CN, $\I=4096$};
% \addplot+[] table[header=true, x=t, y=T_ta_128]{dats/conv_cn-tamen_ttimes_1e-5.dat}; \addlegendentry{tAMEn, $\I=128$};


\end{axis}
\end{tikzpicture}%


==> dats/conv_cn_dobs.tikz <==
\begin{tikzpicture}
\begin{axis}[%
  xmode=normal,ymode=log,
  cycle list name=bytwo,
  xmin=0, xmax=5,
  xtick={1,2,3,4,5},
  xticklabels={1,2,3,4,~},
  ymax=2e-9,
%   ymin=0, ymax=8,
%   ytick={2,4,6,8},
%   yticklabels={2,4,6,8},
  y label style={at={(-0.03,1.0)},anchor=south west},
  xlabel={$t/T_p$},
  ylabel={error},
  yminorticks=true,
  legend style={at={(0.01,0.99)},anchor=north west}]

\addplot+[] table[header=true, x=t, y=e2_4_1025]{dats/conv_cn_dobs.dat}; \label{dobs_4};
\addplot+[] table[header=true, x=t, y=e1_4_1025]{dats/conv_cn_dobs.dat};
\addplot+[] table[header=true, x=t, y=e2_1025]{dats/conv_cn_dobs.dat}; \label{dobs_5};
\addplot+[] table[header=true, x=t, y=e1_1025]{dats/conv_cn_dobs.dat};
\addplot+[] table[header=true, x=t, y=e2_4097]{dats/conv_cn_dobs.dat}; \label{dobs_4097};
\addplot+[] table[header=true, x=t, y=e1_4097]{dats/conv_cn_dobs.dat};

\node [fill=none,anchor=south west] (ndobs_4097) at (axis cs: 0.0,3e-11) {~\ref{dobs_4097}~$\eps=10^{-5},~\I=4097$};
\node [fill=none,anchor=south,above=0cm of ndobs_4097] (ndobs_5)  {\ref{dobs_5}~$\eps=10^{-5},~\I=1025$};
\node [fill=none,anchor=south,above=0cm of ndobs_5]  {\ref{dobs_4}~$\eps=10^{-4},~\I=1025$};

\end{axis}
\end{tikzpicture}%

==> dats/conv_cn_rnk.tikz <==
\begin{tikzpicture}
\begin{axis}[%
  xmode=normal,ymode=normal,
  cycle list name=eta,
%   xmin=0, xmax=7.2,
  xtick={1,2,3,4,5},
  xticklabels={1,2,3,4,~},
  ymin=15, ymax=38,
  xlabel={$t/T_p$},
  ylabel={max TT rank},
  yminorticks=true,
  legend style={at={(0.01,0.99)},anchor=north west}]

  \addplot+[no marks] table[header=true, x=t, y=r_4_1025] {dats/conv_cn_rnk.dat}; \addlegendentry{$\eps=10^{-4}$, $\I=1025$};
  \addplot+[no marks] table[header=true, x=t, y=r_5_1025] {dats/conv_cn_rnk.dat}; \addlegendentry{$\eps=10^{-5}$, $\I=1025$};
  \addplot+[no marks] table[header=true, x=t, y=r_5_4097] {dats/conv_cn_rnk.dat}; \addlegendentry{$\eps=10^{-5}$, $\I=4097$};

% \addplot+[] table[header=true, x=t, y=r_ta_16]{dats/conv_tamen_rnk_1e-5.dat}; \label{rank_I16};
% \addplot+[opacity=0.5,dashed,color=red!80!blue] table[header=true, x=t, y=r_eta2]{dats/conv_tamen_rnk_1e-5.dat}; \label{rank_I32_eta2};
% \pgfplotsset{cycle list shift=-1};
% \addplot+[] table[header=true, x=t, y=r_ta_32]{dats/conv_tamen_rnk_1e-5.dat};\label{rank_I32_eta3};
% \pgfplotsset{cycle list shift=-2};
% \addplot+[opacity=0.5,dotted,color=red!80!blue] table[header=true, x=t, y=r_eta4]{dats/conv_tamen_rnk_1e-5.dat};\label{rank_I32_eta4};
% \addplot+[] table[header=true, x=t, y=r_ta_64]{dats/conv_tamen_rnk_1e-5.dat};\label{rank_I64};
% \addplot+[] table[header=true, x=t, y=r_ta_128]{dats/conv_tamen_rnk_1e-5.dat};\label{rank_I128};
%
% % \legend{$\I=16$, $\I=32$, $\I=32$, $\I=32$, $\I=64$, $\I=128$};
%
%
%      \node [fill=none,anchor=west] at (axis cs: 5.0,32) {\small$\begin{array}{ll}
%         & \I=32: \\
%        \ref{rank_I32_eta2} & \eta=10^2  \\
%        \ref{rank_I32_eta3} & \eta=10^3  \\
%        \ref{rank_I32_eta4} & \eta=10^4
%      \end{array}$};
%
%      \node [fill=none,anchor=west] at (axis cs: 5.0,50) {\small$\begin{array}{ll}
%        \ref{rank_I64} & \I=64
%      \end{array}$};
%
%      \node [fill=none,anchor=west] at (axis cs: 5.0,42) {\small$\begin{array}{ll}
%        \ref{rank_I128} & \I=128
%      \end{array}$};
%
%
%      \node [fill=none,anchor=west] at (axis cs: 5.0,21) {\small$\begin{array}{ll}
%        \ref{rank_I16} & \I=16
%      \end{array}$};

\end{axis}
\end{tikzpicture}%

==> dats/conv_tamen_dobs.tikz <==
\begin{tikzpicture}
\begin{axis}[%
  xmode=normal,ymode=log,
  cycle list name=bytwo,
  xmin=0, xmax=5,
  xtick={1,2,3,4,5},
  xticklabels={1,2,3,4,~},
  ymax=2e-9,
%   ymin=0, ymax=8,
%   ytick={2,4,6,8},
%   yticklabels={2,4,6,8},
  y label style={at={(-0.03,1.0)},anchor=south west},
  xlabel={$t/T_p$},
  ylabel={error},
  yminorticks=true,
  legend style={at={(0.01,0.99)},anchor=north west}]

\addplot+[] table[header=true, x=t, y=e24]{dats/conv_tamen_dobs_new.dat}; \label{dobs_48};
\addplot+[] table[header=true, x=t, y=e14]{dats/conv_tamen_dobs_new.dat};
\addplot+[] table[header=true, x=t, y=e25]{dats/conv_tamen_dobs_new.dat}; \label{dobs_58};
\addplot+[] table[header=true, x=t, y=e15]{dats/conv_tamen_dobs_new.dat};
\addplot+[] table[header=true, x=t, y=e25_16]{dats/conv_tamen_dobs_new.dat}; \label{dobs_516};
\addplot+[] table[header=true, x=t, y=e15_16]{dats/conv_tamen_dobs_new.dat};

\node [fill=none,anchor=south west] (ndobs_516) at (axis cs: 0.0,3e-11) {~\ref{dobs_516}~$\eps=10^{-5},~\I=16$};
\node [fill=none,anchor=south,above=0cm of ndobs_516] (ndobs_58)  {\ref{dobs_58}~$\eps=10^{-5},~\I=8$};
\node [fill=none,anchor=south,above=0cm of ndobs_58]  {\ref{dobs_48}~$\eps=10^{-4},~\I=8$};

\end{axis}
\end{tikzpicture}%

==> dats/conv_tamen_rnk.tikz <==
\begin{tikzpicture}
\begin{axis}[%
  xmode=normal,ymode=normal,
  cycle list name=eta,
%   xmin=0, xmax=7.2,
  xtick={1,2,3,4,5},
  xticklabels={1,2,3,4,~},
  ymin=15, ymax=38,
  xlabel={$t/T_p$},
  ylabel={max TT rank},
  yminorticks=true,
  legend style={at={(0.01,0.99)},anchor=north west}]

  \addplot+[no marks] table[header=true, x=t, y=r_4_8] {dats/conv_tamen_rnk.dat}; \addlegendentry{$\eps=10^{-4}$, $\I=8$};
  \addplot+[no marks] table[header=true, x=t, y=r_5_8] {dats/conv_tamen_rnk.dat}; \addlegendentry{$\eps=10^{-5}$, $\I=8$};
  \addplot+[no marks] table[header=true, x=t, y=r_5_16] {dats/conv_tamen_rnk.dat}; \addlegendentry{$\eps=10^{-5}$, $\I=16$};

% \addplot+[] table[header=true, x=t, y=r_ta_16]{dats/conv_tamen_rnk_1e-5.dat}; \label{rank_I16};
% \addplot+[opacity=0.5,dashed,color=red!80!blue] table[header=true, x=t, y=r_eta2]{dats/conv_tamen_rnk_1e-5.dat}; \label{rank_I32_eta2};
% \pgfplotsset{cycle list shift=-1};
% \addplot+[] table[header=true, x=t, y=r_ta_32]{dats/conv_tamen_rnk_1e-5.dat};\label{rank_I32_eta3};
% \pgfplotsset{cycle list shift=-2};
% \addplot+[opacity=0.5,dotted,color=red!80!blue] table[header=true, x=t, y=r_eta4]{dats/conv_tamen_rnk_1e-5.dat};\label{rank_I32_eta4};
% \addplot+[] table[header=true, x=t, y=r_ta_64]{dats/conv_tamen_rnk_1e-5.dat};\label{rank_I64};
% \addplot+[] table[header=true, x=t, y=r_ta_128]{dats/conv_tamen_rnk_1e-5.dat};\label{rank_I128};
%
% % \legend{$\I=16$, $\I=32$, $\I=32$, $\I=32$, $\I=64$, $\I=128$};
%
%
%      \node [fill=none,anchor=west] at (axis cs: 5.0,32) {\small$\begin{array}{ll}
%         & \I=32: \\
%        \ref{rank_I32_eta2} & \eta=10^2  \\
%        \ref{rank_I32_eta3} & \eta=10^3  \\
%        \ref{rank_I32_eta4} & \eta=10^4
%      \end{array}$};
%
%      \node [fill=none,anchor=west] at (axis cs: 5.0,50) {\small$\begin{array}{ll}
%        \ref{rank_I64} & \I=64
%      \end{array}$};
%
%      \node [fill=none,anchor=west] at (axis cs: 5.0,42) {\small$\begin{array}{ll}
%        \ref{rank_I128} & \I=128
%      \end{array}$};
%
%
%      \node [fill=none,anchor=west] at (axis cs: 5.0,21) {\small$\begin{array}{ll}
%        \ref{rank_I16} & \I=16
%      \end{array}$};

\end{axis}
\end{tikzpicture}%

==> dats/harm_rnk.tikz <==
\begin{tikzpicture}
\begin{axis}[%
  xmode=normal,ymode=normal,
  cycle list name=eta,
  xmin=0, xmax=10,
  xtick={1,2,3,4,5,6,7,8,9,10},
  xticklabels={1,2,3,4,5,6,7,8,9,~},
  ymin=10, ymax=30,
  xlabel={$t/T$},
  ylabel={rank},
  yminorticks=true,
  legend style={at={(0.01,0.99)},anchor=north west}]

\addplot+[] table[header=false, x index=0, y index=1]{dats/harm_rnk.dat};
\addplot+[] table[header=false, x index=0, y index=2]{dats/harm_rnk.dat};
\addplot+[] table[header=false, x index=0, y index=3]{dats/harm_rnk.dat};
\addplot+[] table[header=false, x index=0, y index=4]{dats/harm_rnk.dat};
\addplot+[] table[header=false, x index=0, y index=5]{dats/harm_rnk.dat};

\legend{$\eta=\sqrt{10}$, $\eta=10$, $\eta=10^2$, $\eta=10^3$, $\eta=10^5$};

\end{axis}
\end{tikzpicture}%


==> dats/harm_ttimes.tikz <==
\begin{tikzpicture}
\begin{axis}[%
  xmode=normal,ymode=log,
  cycle list name=eta,
  xmin=0, xmax=10,
  xtick={1,2,3,4,5,6,7,8,9,10},
  xticklabels={1,2,3,4,5,6,7,8,9,~},
  ymin=3, ymax=50,
  xlabel={$t/T$},
  ylabel={$\log_{10}\mbox{time}$},
  yminorticks=true,
  legend style={at={(0.99,0.99)},anchor=north east}]

\addplot+[] table[header=false, x index=0, y index=1]{dats/harm_ttimes.dat};
\addplot+[] table[header=false, x index=0, y index=2]{dats/harm_ttimes.dat};
\addplot+[] table[header=false, x index=0, y index=3]{dats/harm_ttimes.dat};
\addplot+[] table[header=false, x index=0, y index=4]{dats/harm_ttimes.dat};
\addplot+[] table[header=false, x index=0, y index=5]{dats/harm_ttimes.dat};

% \legend{$\sqrt{10}$, $10$, $10^2$, $10^3$, $10^5$};

\end{axis}
\end{tikzpicture}%


==> dats/lphage-meanconc.tikz <==
%
\begin{tikzpicture}
\ifnum\lphagemethod=0
\begin{axis}[%
     xmode=log,ymode=log,
     xmin=1, xmax=2.2e4,
     xtick={1e0,1e1,1e2,1e3,1e4},
     xticklabels={0,1,2,3,~},
     xlabel={$\log_{10}(t)$},
     ylabel={$\log_{10}\langle i_k \rangle$},
     ymin=5e-4, ymax=5e4,
     legend style={at={(1.0,0.055)},anchor=south east}]

     \addplot+[no marks,line width=1.0pt,blue,opacity=1.0] table[header=true,x=t,y=i1_old]{dats/lphage-tamen.dat};
     \addplot+[no marks,line width=1.5pt,black!50!green,opacity=0.8,dotted] table[header=true,x=t,y=i2_old]{dats/lphage-tamen.dat};
    \addplot+[no marks,line width=2.0pt,orange,opacity=0.6] table[header=true,x=t,y=i3_old]{dats/lphage-tamen.dat};
     \addplot+[no marks,line width=2.5pt,red,opacity=1.0,dashed] table[header=true,x=t,y=i4_old]{dats/lphage-tamen.dat};
     \addplot+[no marks,line width=4.0pt,black,opacity=0.4,solid] table[header=true,x=t,y=i5_old]{dats/lphage-tamen.dat};
\fi

\ifnum\lphagemethod=1
\begin{axis}[%
     xmode=log,ymode=log,
     xmin=1, xmax=2.2e4,
     xtick={1e0,1e1,1e2,1e3,1e4},
     xticklabels={0,1,2,3,~},
     xlabel={$\log_{10}(t)$},
     ylabel={$\log_{10}\langle i_k \rangle$},
     ymin=5e-4, ymax=5e4,
%     legend style={at={(1.0,0.055)},anchor=south east}]
     legend style={at={(0.02,0.98)},anchor=north west}]

     \addplot+[mark=none,line width=1.0pt,black,opacity=0.7,dashed] table[header=true,x=t,y=i1_old]{dats/lphage-tamen.dat}; \label{i1old};
     \addplot+[mark=none,line width=1.5pt,black,opacity=0.5,dashed] table[header=true,x=t,y=i2_old]{dats/lphage-tamen.dat}; \label{i2old};

     \addplot+[mark=none,line width=1.0pt,blue,opacity=1.0] table[header=true,x=t,y=i1_new]{dats/lphage-tamen.dat}; \label{i1new};
     \addplot+[mark=none,line width=1.5pt,black!50!green,opacity=0.8,dotted] table[header=true,x=t,y=i2_new]{dats/lphage-tamen.dat}; \label{i2new};
     \addplot+[mark=none,line width=2.0pt,orange,opacity=0.6] table[header=true,x=t,y=i3_new]{dats/lphage-tamen.dat}; \label{i3new};
     \addplot+[mark=none,line width=2.5pt,red,opacity=1.0,dashed] table[header=true,x=t,y=i4_new]{dats/lphage-tamen.dat}; \label{i4new};
     \addplot+[mark=none,line width=4.0pt,blue!70!red,opacity=0.4,solid] table[header=true,x=t,y=i5_new]{dats/lphage-tamen.dat}; \label{i5new};


%     \legend{$k=1$, $k=2$, $k=3$, $k=4$, $k=5$};
%     \legend{,,, $k=4$, $k=5$};

     \node [fill=none,anchor=east] at (rel axis cs: 1.0,0.69) {$\begin{array}{ll}
       \ref{i4new} & k=4 \\
       \ref{i5new} & k=5 
     \end{array}$};

     \node [fill=none,anchor=north east] at (rel axis cs: 1.0,0.5) {$\begin{array}{ll}
       \ref{i3new} & k=3
     \end{array}$};

     \node [fill=none,anchor=south east] at (axis cs: 8e1,1.5e2) {$\begin{array}{ll}
                   & k=2 \\
       \ref{i2new} & \mbox{\small{with C}} \\
       \ref{i2old} & \mbox{\small{without C}}
     \end{array}$};

     \node [fill=none,anchor=north east] at (axis cs: 2.5e3,1e-1) {$\begin{array}{ll}
                   & k=1 \\
       \ref{i1new} & \mbox{\small{with C}} \\
       \ref{i1old} & \mbox{\small{without C}}
     \end{array}$};
\fi

\ifnum\lphagemethod=2
\begin{axis}[%
     xmode=log,ymode=log,
     cycle list name=eta,
     xmin=1, xmax=2.2e4,
     xtick={1e0,1e1,1e2,1e3,1e4},
     xticklabels={0,1,2,3,~},
     xlabel={$\log_{10}(t)$},
     ylabel={$\log_{10}\max_k \left|\langle i_k \rangle/\langle i_k \rangle_{\star} - 1\right|$},
     ymin=1e-4, ymax=2,
     legend style={at={(0.02,0.055)},anchor=south west}]

     \addplot+[] table[header=true, x=t, y=merr_old]{dats/lphage-tamen.dat}; \addlegendentry{without C};
     \addplot+[line width=2.5pt,opacity=0.6] table[header=true, x=t, y=merr_new]{dats/lphage-tamen.dat}; \addlegendentry{with C};
\fi

\end{axis}
\end{tikzpicture}


==> dats/lphage-rnk.tikz <==
\begin{tikzpicture}
\begin{axis}[%
  cycle list name=eta,
  xmode=log,ymode=log,
  xmin=1, xmax=2.2e4,
  xtick={1e0,1e1,1e2,1e3,1e4},
  xticklabels={0,1,2,3,~},
  xlabel={$\log_{10}(t)$},
  yminorticks=true,
  legend style={at={(0.01,0.9)},anchor=north west}]

  \pgfplotsset{cycle list shift=1};
  \addplot+[] table[header=false,x index=0,y index=1]{dats/lphage-rnk.dat}; \addlegendentry{tAMEn};
  \addplot+[] table[header=false,x index=0,y index=2]{dats/lphage-rnk.dat}; \addlegendentry{tAMEn($C$)};

% \addplot+[] table[header=true, x=ts, y=rnk_old]{dats/lphage-tamen.dat};
% \addplot+[line width=2.5pt,opacity=0.6] table[header=true, x=ts, y=rnk_new]{dats/lphage-tamen.dat};

% \legend{without $C$, with $C$};
   
\node[anchor=north west] at (rel axis cs: 0.01,0.99) {rank};

\end{axis}
\end{tikzpicture}%


==> dats/lphage-ttimes.tikz <==
\begin{tikzpicture}
\begin{axis}[%
  xmode=normal,ymode=normal,
  axis y line*=left,
  cycle list name=eta,
  xmin=0, xmax=200,
  xtick={0,20,40,60,80,100,120,140,160,180,200},
  xticklabels={0,20,40,60,80,100,120,140,160,180,~},
  ymin=0, ymax=5300,
  xlabel={$j$},
  yminorticks=true,
  legend style={at={(0.01,0.9)},anchor=north west}]

\addplot+[] table[header=true, x=ts, y=time_old]{dats/lphage-tamen.dat};
\addplot+[line width=2.5pt,opacity=0.6] table[header=true, x=ts, y=time_new]{dats/lphage-tamen.dat};

\legend{without $C$, with $C$};

\node[anchor=north west] at (rel axis cs: 0.01,0.99) {time, sec.};

\end{axis}


\begin{axis}[%
  xmode=normal,ymode=normal,
  axis y line*=right,
  xmin=0, xmax=200,
  xtick={0,20,40,60,80,100,120,140,160,180,200},
  xticklabels={0,20,40,60,80,100,120,140,160,180,~},
  ymin=-1e-11, ymax=3.5e-11,
  ytick={-1e-11,0,1e-11,2e-11,3e-11},
  scaled y ticks=base 10:0,
  yticklabels={-1,0,1,2,3},
  yticklabel style={color=black!80!green},
  xlabel={$j$},
  yminorticks=true,
  legend style={at={(0.99,0.01)},anchor=north east}]

\addplot+[mark=none,black!80!green,dashed,line width=1.5pt,opacity=0.7] table[header=true, x=ts, y=err_obs]{dats/lphage-tamen.dat}; \label{err_obs};

\node[anchor=north east,color=black!80!green] at (rel axis cs: 0.99,0.99) {\ref{err_obs}~~$e^* \psi - 1$};

\end{axis}


\node[anchor=north east,color=black!80!green] at (9.9,7.5) {$\times 10^{-11}$};

\end{tikzpicture}%

